Parameter Synthesis in Markov Models: A Gentle Survey

This paper surveys the analysis of parametric Markov models whose transitions are labelled with functions over a finite set of parameters. These models are symbolic representations of uncountable many concrete probabilistic models, each obtained by instantiating the parameters. We consider various analysis problems for a given logical specification $\varphi$: do all parameter instantiations within a given region of parameter values satisfy $\varphi$?, which instantiations satisfy $\varphi$ and which ones do not?, and how can all such instantiations be characterised, either exactly or approximately? We address theoretical complexity results and describe the main ideas underlying state-of-the-art algorithms that established an impressive leap over the last decade enabling the fully automated analysis of models with millions of states and thousands of parameters.

==> figures/approxmdp.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
   
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree  of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->, bend left=0, dashed] node[left] {\scriptsize$\nicefrac{1}{10}$} (s1);
    \draw (s0) edge[->, bend right=0, dashed] node[right] {\scriptsize$\nicefrac{9}{10}$} (s2);
    \draw (s0) edge[->, bend right=40] node[left] {\scriptsize$\nicefrac{4}{5}$} (s1);
    \draw (s0) edge[->, bend left=40] node[right] {\scriptsize$\nicefrac{1}{5}$} (s2);

     \draw (s1) edge[bend left=40, ->, dashed] node[above] {\scriptsize$\nicefrac{2}{5}$} (s2);
     \draw (s1) edge[->, bend left=15, dashed] node[right] {\scriptsize$\nicefrac{3}{5}$} (s3);
     \draw (s1) edge[bend left=10, ->] node[above] {\scriptsize$\nicefrac{7}{10}$} (s2);
     \draw (s1) edge[->, bend right=15] node[left] {\scriptsize$\nicefrac{3}{10}$} (s3);
    
     \draw (s2) edge[bend left=40, ->, dashed] node[below] {\scriptsize$\nicefrac{2}{5}$} (s1);
     \draw (s2) edge[->, bend right=15, dashed] node[left] {\scriptsize$\nicefrac{3}{5}$} (s4);
     \draw (s2) edge[bend left=10, ->] node[below] {\scriptsize$\nicefrac{7}{10}$} (s1);
     \draw (s2) edge[->, bend left=15] node[right] {\scriptsize$\nicefrac{3}{10}$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
\end{tikzpicture}



==> figures/eliminated_loop.tex <==
\begin{tikzpicture}[baseline=(s1)]
	\node[state] (s1) {$s$};
	\node[state, right=1.2cm of s1] (s2) {$t$};
	\node[state, above=0.5cm of s2] (s3) {$t'$};
	\node[left=0.6cm of s1] (bbl) {};
	\node[right=0.9cm of s1] (bbr) {};
	\draw[->] (s1) edge node[below] {$\nicefrac{x}{1{-}z}$} (s2);
	\draw[->] (s1) edge node[auto] {$\nicefrac{y}{1{-}z}$} (s3);
\end{tikzpicture}

==> figures/etrproofsketch.tex <==
\begin{tikzpicture}[initial text=,every node/.style={scale=1, font=\scriptsize}]
	\node[state, initial, scale=0.5] (s0) {};
	\node[state, right=of s0,yshift=0.8cm, scale=0.5] (a1) {};
	\node[state, right=of s0,yshift=0.3cm, scale=0.5] (b1) {};
	\node[state, right=of s0,yshift=-0.3cm, scale=0.5] (c1) {};
	\node[state, right=of s0,yshift=-0.8cm, scale=0.5] (d1) {};
	\node[state, right=of a1, scale=0.5] (a2) {};
	\node[state, right=of a2, scale=0.5] (a3) {};
	\node[state, right=of a3, scale=0.5, accepting] (a4) {};
	\node[state, right=of b1, scale=0.5] (b2) {};
	\node[state, right=of b2, scale=0.5,accepting] (b3) {};
	\node[state, right=of c1, scale=0.5,accepting] (c2) {};
	\node[state, right=of d1, scale=0.5,accepting] (d2) {};
	
	\draw[->] (s0) edge[bend left] node[pos=0.75,left,xshift=-1em] {$\nicefrac{2}{8}$} (a1);
	\draw[->] (s0) edge node[above,pos=0.8] {$\nicefrac{2}{8}$} (b1);
	\draw[->] (s0) edge node[above,pos=0.8] {$\nicefrac{2}{8}$} (c1);
	\draw[->] (s0) edge[bend right] node[pos=0.75,above] {$\nicefrac{1}{8}$} (d1);
	
	\draw[->] (a1) edge node[above] {$1-x$} (a2);
	\draw[->] (a2) edge node[above] {$x$} (a3);
	\draw[->] (a3) edge node[above] {$y$} (a4);
	
	\draw[->] (b1) edge node[above] {$1-x$} (b2);
	\draw[->] (b2) edge node[above] {$y$} (b3);
	
	\draw[->] (c1) edge node[above] {$1-y$} (c2);
	\draw[->] (d1) edge node[above] {$y$} (d2);
	
	
	
	
	
	
	
	
	
\end{tikzpicture}

==> figures/full_pomdp_example.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize},st/.style={circle, inner sep=2pt, draw}]
\node[st, fill=blue!40, initial, initial text=] (s0) {$s_0$};
\node[st, right=2cm of s0, fill=white!40] (s2)  {$s_2$};
\node[st, above=of s2, fill=red!60] (s1)  {$s_1$};
\node[st, below=of s2, fill=red!60] (s3)  {$s_3$};

\node[circle, inner sep=1.5pt, fill=black, left=1cm of s1] (a1) {};
\node[circle, inner sep=1.5pt, fill=black, left=1cm of s2] (a2) {};
\node[circle, inner sep=1.5pt, fill=black, left=1cm of s3] (a3) {};
\node[circle, inner sep=1.5pt, fill=black, right=0.5cm of s1] (a4) {};
\node[circle, inner sep=1.5pt, fill=black, below=0.4cm of s1] (a5) {};
\node[circle, inner sep=1.5pt, fill=black, right=0.5cm of s3] (a6) {};
\node[circle, inner sep=1.5pt, fill=black, above=0.4cm of s3] (a7) {};

\draw[->] (s0) -- node[above] {$\act_1$} (a1);
\draw[->] (s0) -- node[below] {$\act_2$} (a2);
\draw[->] (s0) -- node[above] {$\act_3$} (a3);
\draw[->] (s1) -- node[above] {$\act_1$} (a4);
\draw[->] (s1) -- node[left] {$\act_2$} (a5);
\draw[->] (s3) -- node[below] {$\act_1$} (a6);
\draw[->] (s3) -- node[left] {$\act_2$} (a7);


\draw[->] (a1) -- node[above] {$1$} (s1);
\draw[->] (a2) -- node[above] {$\nicefrac{1}{2}$} (s2);
\draw[->] (a2) -- node[left] {$\nicefrac{1}{2}$} (s3);
\draw[->] (a3) -- node[above] {$1$} (s3);

\draw[->] (a4) edge[bend left] node[above] {$1$} (s2);

\draw[->] (a5) -- node[above] {$\nicefrac{1}{2}$} (s0);
\draw[->] (a5) -- node[left] {$\nicefrac{1}{2}$} (s2);

\draw[->] (a6) edge[bend right] node[above] {$1$} (s2);

\draw[->] (a7) edge[bend left] node[right] {$1$} (s3);
\end{tikzpicture}

==> figures/induced_pmc_example.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize},st/.style={circle, inner sep=2pt, draw}]
\node[st,initial,initial text=] (s0) {$s_0$};
\node[st, right=2cm of s0] (s2)  {$s_2$};
\node[st, above=of s2] (s1)  {$s_1$};
\node[st, below=of s2] (s3)  {$s_3$};

\draw[->] (s0) -- node[above] {${\color{blue!40}x_1} \cdot 1$} (s1);
\draw[->] (s0) -- node[above] {${\color{blue!40}x_2} \cdot \nicefrac{1}{2}$} (s2);
\draw[->] (s0) -- node[left, align=center] {${\color{blue!40}x_3 + x_2} \cdot \nicefrac{1}{2}  $} (s3);

\draw[->] (s3) edge[loop right] node[right] {$\color{red!60}y_2$} (s3);
\draw[->] (s3) edge node[right] {$\color{red!60}y_1$} (s2);
\draw[->] (s1) edge[bend right] node[left] {$\nicefrac{1}{2}\cdot {\color{red!60}y_2}$\ \ } (s0);
\draw[->] (s1) edge node[right] {$ {\color{red!60}y_1} + \nicefrac{1}{2}\cdot {\color{red!60}y_2}$} (s2);
\draw[->] (s2) edge[loop right] node[right] {$1$} (s2);
\end{tikzpicture}


==> figures/intro_biasedcoin-1.tex <==

\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0}, every node/.style={font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=15pt}]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [st,fill=gray!50] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [st] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [st] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [st,fill=gray!50] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [st,fill=gray!50] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [st,fill=gray!50] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [st,fill=gray!50] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=2, below=0.6cm of s3, xshift=-0.1cm] (X1) {\drawdie{1}};
    \node[die, scale=2, right=0.26cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=2, right=0.26cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=2, right=0.26cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=2, right=0.26cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=2, right=0.26cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$\nicefrac{1}{2}$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$\nicefrac{1}{2}$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$\nicefrac{1}{2}$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$\nicefrac{1}{2}$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$\nicefrac{1}{2}$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$\nicefrac{1}{2}$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$\nicefrac{1}{2}$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$\nicefrac{1}{2}$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$\nicefrac{1}{2}$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$\nicefrac{1}{2}$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$\nicefrac{1}{2}$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$\nicefrac{1}{2}$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$\nicefrac{1}{2}$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$\nicefrac{1}{2}$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box)] {};
\end{tikzpicture}

==> figures/intro_biasedcoin.tex <==

\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0}, every node/.style={font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=15pt},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [st,fill=gray!50] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [st] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [st] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [st,fill=gray!50] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [st,fill=gray!50] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [st,fill=gray!50] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [st,fill=gray!50] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=2, below=0.6cm of s3, xshift=-0.1cm] (X1) {\drawdie{1}};
    \node[die, scale=2, right=0.26cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=2, right=0.26cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=2, right=0.26cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=2, right=0.26cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=2, right=0.26cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$\nicefrac{2}{5}$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$\nicefrac{3}{5}$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$\nicefrac{7}{10}$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$\nicefrac{3}{10}$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$\nicefrac{2}{5}$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$\nicefrac{3}{5}$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$\nicefrac{3}{5}$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$\nicefrac{2}{5}$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$\nicefrac{7}{10}$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$\nicefrac{3}{10}$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$\nicefrac{2}{5}$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$\nicefrac{3}{5}$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$\nicefrac{3}{5}$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$\nicefrac{2}{5}$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box)] {};
\end{tikzpicture}

==> figures/intro_parametricdie.tex <==

\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0}, every node/.style={font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=15pt},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [st,fill=gray!50] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [st] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [st] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [st,fill=gray!50] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [st,fill=gray!50] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [st,fill=gray!50] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [st,fill=gray!50] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=2, below=0.6cm of s3, xshift=-0.1cm] (X1) {\drawdie{1}};
    \node[die, scale=2, right=0.26cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=2, right=0.26cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=2, right=0.26cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=2, right=0.26cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=2, right=0.26cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$x$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$1-x$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$y$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$1-y$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$x$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$1-x$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$1-x$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$x$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$y$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$1-y$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$x$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$1-x$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$1-x$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$x$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box)] {};
\end{tikzpicture}

==> figures/loop.tex <==
\begin{tikzpicture}[baseline=(s1)]
	\node[state] (s1) {$s$};
	\node[state, right=1.2cm of s1] (s2) {$t$};
	\node[state, above=0.5cm of s2] (s3) {$t'$};
	\node[left=0.6cm of s1] (bbl) {};
	\node[right=0.9cm of s1] (bbr) {};
	\draw[->] (s1) edge[loop above] node[auto] {$z$} (s1);
	\draw[->] (s1) edge node[below] {$x$} (s2);
	\draw[->] (s1) edge node[auto] {$y$} (s3);
\end{tikzpicture}

==> figures/pmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$x$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$1{-}x$} (s2);

     \draw (s1) edge[bend left=15, ->] node[above] {\scriptsize$y$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}y$} (s3);
    
     \draw (s2) edge[bend left=15, ->] node[below] {\scriptsize$y$} (s1);
     \draw (s2) edge[->] node[left] {\scriptsize$1{-}y$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture}

==> figures/relpmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 

    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scalebox{0.8}{$x^{s_0}$}} (s1);
    \draw (s0) edge[->] node[right] {\scalebox{0.8}{$1{-}x^{s_0}$}} (s2);

     \draw (s1) edge[bend left=15, ->] node[above] {\scalebox{0.8}{$y^{s_1}$}} (s2);
     \draw (s1) edge[->] node[right] {\scalebox{0.8}{$1{-}y^{s_1}$}} (s3);
    
     \draw (s2) edge[bend left=15, ->] node[below] {\scalebox{0.8}{$y^{s_2}$}} (s1);
     \draw (s2) edge[->] node[left] {\scalebox{0.8}{$1{-}y^{s_2}$}} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
\end{tikzpicture}



==> figures/shortcut.tex <==
\begin{tikzpicture}[baseline=(s0)]
		\node[state, , initial, initial text=] (s0) {$s$} ;
		\node[state, right=0.8cm of s0] (s1) {$s'$} ;
		\node[state, , above=0.8cm of s1, accepting] (s2) {$t$} ;
		\node[ right=0.8cm of s1] (s3) {$\hdots$} ;
		\node[below=0.3cm of s3] (s4) {\phantom{$\hdots$}} ;
		
		
		\draw[->] (s0) -- node[below] {$x$} (s1);
		\draw[->] (s1) -- node[right] {$y$} (s2);
		\draw[->] (s0) -- node[left] {$1{-}x$} (s2);
		\draw[->] (s1) -- node[below] {$1{-}y$} (s3);
		\draw[->] (s2) edge[loop right] node {$1$} (s2);
		\draw[->,white] (s0) edge[bend right] node[below] {\phantom{$x{\cdot}(1{-}y)$}} (s4);
	\end{tikzpicture}

==> figures/shortcut_applied.tex <==
\begin{tikzpicture}[baseline=(s0)]
		\node[state , initial, initial text=] (s0) {$s$} ;
		\node[state , right=0.8cm of s0] (s1) {$s'$} ;
		\node[state , above=0.8cm of s1, accepting] (s2) {$t$} ;
		\node[right=0.8cm of s1] (s3) {$\hdots$} ;
		\node[below=0.3cm of s3] (s4) {$\hdots$} ;
		
		\draw[->] (s1) -- node[right] {$y$} (s2);
		\draw[->] (s0) -- node[left] {$1{-}x + x{\cdot}y$} (s2);
		\draw[->] (s1) -- node[below] {$1{-}y$} (s3);
		\draw[->] (s2) edge[loop right] node {$1$} (s2);
		\draw[->] (s0) edge[bend right] node[below] {$x{\cdot}(1{-}y)$} (s4);
	\end{tikzpicture}
